SoK: Prudent Evaluation Practices for Fuzzing

Fuzzing has proven to be a highly effective approach to uncover software bugs over the past decade. After AFL popularized the groundbreaking concept of lightweight coverage feedback, the field of fuzzing has seen a vast amount of scientific work proposing new techniques, improving methodological aspects of existing strategies, or porting existing methods to new domains. All such work must demonstrate its merit by showing its applicability to a problem, measuring its performance, and often showing its superiority over existing works in a thorough, empirical evaluation. Yet, fuzzing is highly sensitive to its target, environment, and circumstances, e.g., randomness in the testing process. After all, relying on randomness is one of the core principles of fuzzing, governing many aspects of a fuzzer's behavior. Combined with the often highly difficult to control environment, the reproducibility of experiments is a crucial concern and requires a prudent evaluation setup. To address these threats to validity, several works, most notably Evaluating Fuzz Testing by Klees et al., have outlined how a carefully designed evaluation setup should be implemented, but it remains unknown to what extent their recommendations have been adopted in practice. In this work, we systematically analyze the evaluation of 150 fuzzing papers published at the top venues between 2018 and 2023. We study how existing guidelines are implemented and observe potential shortcomings and pitfalls. We find a surprising disregard of the existing guidelines regarding statistical tests and systematic errors in fuzzing evaluations. For example, when investigating reported bugs, ...

==> graphics/cve_diagram.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.5960083bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60783267)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cve_diagram.pdf}}%
    \put(0.02496356,0.37660644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reported: 339\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cve_diagram.pdf}}%
    \put(0.37809491,0.50420602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Acknowledged:145\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cve_diagram.pdf}}%
    \put(0.37809491,0.16316548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Invalid: 37\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cve_diagram.pdf}}%
    \put(0.37694564,0.35028055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reserved: 88\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cve_diagram.pdf}}%
    \put(0.37809491,0.24764129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ignored: 69\end{tabular}}}}%
    \put(0.73122625,0.34738322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reserved: 88\end{tabular}}}}%
    \put(0.73122625,0.52765571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fixed: 143\end{tabular}}}}%
    \put(0.73122625,0.42398375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unfixed: 2\end{tabular}}}}%
    \put(0.73122625,0.24469568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Other / Unknown: 55\end{tabular}}}}%
    \put(0.73122625,0.17843157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Project inactive: 14\end{tabular}}}}%
    \put(0.73122625,0.1308713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bug rejected: 17\end{tabular}}}}%
    \put(0.73122625,0.0813422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Duplicate: 18\end{tabular}}}}%
    \put(0.73122625,0.03936473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Disputed: 1\end{tabular}}}}%
    \put(0.73122625,0.00543106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wrong CVE ID: 1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/ecofuzz.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{199.44928267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08322037)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ecofuzz.pdf}}%
    \put(0.79273301,1.01928117){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize objdump}\end{tabular}}}}%
    \put(0.3107464,1.01928117){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize nm}\end{tabular}}}}%
    \put(0.27124635,0.44066095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize nm}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ecofuzz.pdf}}%
    \put(0.12958821,1.06084001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AFL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ecofuzz.pdf}}%
    \put(0.26734194,1.06098921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AFLFast.new\end{tabular}}}}%
    \put(0.06477173,0.83996187){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of total paths\end{tabular}}}}}%
    \put(0.54781675,0.82008276){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of total paths\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ecofuzz.pdf}}%
    \put(0.88186151,1.06097859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EcoFuzz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ecofuzz.pdf}}%
    \put(0.72195431,1.0609466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AFLFast\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ecofuzz.pdf}}%
    \put(0.57297378,1.06073342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FairFuzz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ecofuzz.pdf}}%
    \put(0.42941072,1.0629399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FidgetyAFL\end{tabular}}}}%
    \put(0.79212536,0.57176087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of Total Executions ($*10^7$)\end{tabular}}}}%
    \put(0.31013885,0.57176087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of Total Executions ($*10^7$)\end{tabular}}}}%
    \put(0.11807265,0.62137696){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.11807265,0.66240102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0.11807265,0.70342529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0.11807265,0.74444957){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3000\end{tabular}}}}%
    \put(0.11807265,0.78547384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4000\end{tabular}}}}%
    \put(0.11807265,0.82649801){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5000\end{tabular}}}}%
    \put(0.11807265,0.86752229){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6000\end{tabular}}}}%
    \put(0.11807265,0.90854646){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7000\end{tabular}}}}%
    \put(0.11807265,0.94957073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8000\end{tabular}}}}%
    \put(0.11807265,0.9905949){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9000\end{tabular}}}}%
    \put(0.59694999,0.62137696){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.59694999,0.66752919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0.59694999,0.71368142){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0.59694999,0.75983364){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3000\end{tabular}}}}%
    \put(0.59694999,0.80598587){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4000\end{tabular}}}}%
    \put(0.59694999,0.85213821){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5000\end{tabular}}}}%
    \put(0.59694999,0.89829044){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6000\end{tabular}}}}%
    \put(0.59694999,0.94444267){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7000\end{tabular}}}}%
    \put(0.59694999,0.9905949){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8000\end{tabular}}}}%
    \put(0.79366043,0.44101195){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize objdump}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ecofuzz.pdf}}%
    \put(0.60996386,0.03440067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.6730477,0.03418749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.73616331,0.03440067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.7988529,0.03418749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.86189402,0.03440067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.92544672,0.03440067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.98823216,0.03418749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.80001702,0.00337076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [hours]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ecofuzz.pdf}}%
    \put(0.12328518,0.03439828){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.18636903,0.03418511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.24948475,0.03439828){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.31217423,0.03418511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.37521535,0.03439828){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.43876827,0.03439828){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.50155349,0.03418511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.31004886,0.00336838){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [hours]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ecofuzz.pdf}}%
    \put(0.61829683,0.47879476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ecofuzz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ecofuzz.pdf}}%
    \put(0.49084206,0.47879476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AFLFast\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ecofuzz.pdf}}%
    \put(0.35159111,0.4788801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AFL 2.52b\end{tabular}}}}%
    \put(0.60210722,0.35335986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26000\end{tabular}}}}%
    \put(0.60210722,0.28146496){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}24000\end{tabular}}}}%
    \put(0.60210722,0.20957017){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22000\end{tabular}}}}%
    \put(0.60210722,0.13767538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20000\end{tabular}}}}%
    \put(0.60210722,0.06578059){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18000\end{tabular}}}}%
    \put(0.54018153,0.25149096){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Branch Coverage\end{tabular}}}}}%
    \put(0.02963357,0.24231026){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Branch Coverage\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ecofuzz.pdf}}%
    \put(0.10047982,0.06311469){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4000\end{tabular}}}}%
    \put(0.10047982,0.12308112){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5000\end{tabular}}}}%
    \put(0.10047982,0.18304734){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6000\end{tabular}}}}%
    \put(0.10047982,0.24301377){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7000\end{tabular}}}}%
    \put(0.10047982,0.3029802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8000\end{tabular}}}}%
    \put(0.10047982,0.36294652){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9000\end{tabular}}}}%
    \put(0.10047982,0.42291285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ecofuzz.pdf}}%
    \put(0.60210722,0.42532621){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28000\end{tabular}}}}%
    \put(0.12205904,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.17001774,0.60720721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.21529026,0.60720721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.2619699,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.30842563,0.60720721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.3549667,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.40153964,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.44827242,0.60720721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.49482422,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.60338422,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.65134292,0.60720721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.69661523,0.60720721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.74329498,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.78975049,0.60720721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.83629091,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.88286407,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.92959597,0.60720721){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.97614745,0.60742038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/fc_runtime.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{650.36367822bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44668681)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fc_runtime.pdf}}%
    \put(0.00933602,0.25236489){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\#Papers\end{tabular}}}}}%
    \put(0.04392071,0.0535301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.04395995,0.08450028){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.04354153,0.11556855){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.04389457,0.14662371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.04767343,0.17765274){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.04766036,0.20867526){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.04769956,0.23964543){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12\end{tabular}}}}%
    \put(0.04728117,0.2707137){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0.99986925,0.2526652){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CDF\end{tabular}}}}}%
    \put(0.96682176,0.42376284){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0.96682176,0.35113088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\%\end{tabular}}}}%
    \put(0.96682176,0.27849892){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\%\end{tabular}}}}%
    \put(0.96682176,0.20586706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\%\end{tabular}}}}%
    \put(0.96682176,0.1332351){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\%\end{tabular}}}}%
    \put(0.96682176,0.06060318){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\%\end{tabular}}}}%
    \put(0.12344781,0.03245852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}<1\end{tabular}}}}%
    \put(0.19770172,0.03245852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.16085259,0.03245852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.23541383,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.27298861,0.03245852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.31061573,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.34826247,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.3859811,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.42337285,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.46105224,0.03245852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.49901275,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.53643071,0.03245852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.57435198,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.64978266,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.68716138,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.72463154,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}54\end{tabular}}}}%
    \put(0.76253326,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.80028461,0.03245852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}72\end{tabular}}}}%
    \put(0.82668627,0.03245852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}>72\end{tabular}}}}%
    \put(0.48712004,0.00206596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Runtime [hours]\end{tabular}}}}%
    \put(0.61176987,0.03258934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fc_runtime.pdf}}%
    \put(0.04728117,0.3017689){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0.04728117,0.33279793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fc_runtime.pdf}}%
    \put(0.04728117,0.36382693){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}82\end{tabular}}}}%
    \put(0.04728117,0.39485599){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}84\end{tabular}}}}%
    \put(0.04728117,0.42588502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fc_runtime.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fc_trials.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{650.36372147bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45035534)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00933604,0.25603764){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\#Papers\end{tabular}}}}}%
    \put(0.99986927,0.25556032){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CDF\end{tabular}}}}}%
    \put(0.13123716,0.03406348){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.1845124,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.23846102,0.03406348){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.29246191,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.34648249,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.40057496,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.45434048,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.50839371,0.03406348){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.56245998,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.61642828,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.67074295,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.72458695,0.03406348){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.77882986,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.04766037,0.05720273){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04776502,0.10022736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.04766037,0.14310814){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.04776502,0.18613284){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.04766037,0.22901362){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.04776502,0.27197287){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0.04766037,0.31491902){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.96682164,0.10539178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\%\end{tabular}}}}%
    \put(0.96682164,0.18573779){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\%\end{tabular}}}}%
    \put(0.96682164,0.26608387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\%\end{tabular}}}}%
    \put(0.96682164,0.34642999){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\%\end{tabular}}}}%
    \put(0.96682164,0.42677604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0.46804928,0.00313813){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Repetitions\end{tabular}}}}%
    \put(0.83302036,0.03419429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fc_trials.pdf}}%
    \put(0.04776502,0.35787828){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0.04766037,0.40082446){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
  \end{picture}%
\endgroup%

